Learning to Reason in Large Theories without Imitation

In this paper, we demonstrate how to do automated theorem proving in the presence of a large knowledge base of potential premises without learning from human proofs. We suggest an exploration mechanism that mixes in additional premises selected by a tf-idf (term frequency-inverse document frequency) based lookup in a deep reinforcement learning scenario. This helps with exploring and learning which premises are relevant for proving a new theorem. Our experiments show that the theorem prover trained with this exploration mechanism outperforms provers that are trained only on human proofs. It approaches the performance of a prover trained by a combination of imitation and reinforcement learning. We perform multiple experiments to understand the importance of the underlying assumptions that make our exploration approach work, thus explaining our design choices.

==> fig_nn.tex <==

\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={rectangle, minimum size=4mm, draw=black!100, fill=white!100, line width=1pt, inner sep=2mm},
node2/.style={rectangle, minimum size=5mm, opacity=.0,text opacity=1, very thick, inner sep=1mm},
dummy/.style={rectangle, minimum size=0mm, draw=black!100,
very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0},
outer/.style={draw=gray,dashed,fill=blue!4,thick,inner sep=5pt}]

\newcommand{\xd}{0}
\newcommand{\yd}{0}
\newcommand{\xstep}{2}
\newcommand{\ystep}{1}
\newcommand{\yprem}{0.46}
\newcommand{\yprembeg}{2.3*\ystep}

\node[outer, minimum width=98mm, minimum height=20mm] (background)
at (\xd+3.06*\xstep, \yd+1.6*\ystep) {};
\node[node2] at (\xd+3.06*\xstep, \yd+2.2*\ystep)
{\textcolor{\myblue}{
Score each available premise, then select top-$k$ premises}};

\node[node1] (g) at (\xd, \yd)
{Goal};

\node[node2] (gnn1) at (\xd+0.9*\xstep, \yd-0.2*\ystep)
{GNN};
\node[node1] (gemb) at (\xd+2*\xstep, \yd)
{Goal embedding};

\node[node2] (gnn2) at (\xd+0.9*\xstep, \yd+1.2*\ystep)
{GNN};
\node[node1] (pemb) at (\xd+2*\xstep, \yd+1.4*\ystep)
{Premise embedding};

\draw[->, very thick] (g) to (gemb);

\node [cloud, draw, cloud puffs=9, cloud puff arc=80, aspect=3, inner ysep=1mm, minimum width=2mm]
(kb) at (\xd-0.4*\xstep, \yd+1.4*\ystep)
{Knowledge base};

\draw[->, very thick] (kb) to (pemb);

\node[node2] (de1) at (\xd+3.4*\xstep, \yd-0.2*\ystep)
{Dense};
\node[node2] (de2) at (\xd+3.4*\xstep, \yd+1.2*\ystep)
{Dense};
\node[node1] (tactic) at (\xd+4.4*\xstep, \yd)
{tactic score};

\draw[->, very thick] (gemb) to (tactic);

\node[node1] (pscore) at (\xd+4.48*\xstep, \yd+1.4*\ystep)
{relevance score};

\draw[->, very thick] (pemb) to (pscore);
\node[dummy] (d1) at (\xd+3.1*\xstep, \yd+1.38*\ystep){};
\draw[very thick] (gemb.north east) to (d1);



\end{tikzpicture}


==> fig_tp_example.tex <==

\begin{tikzpicture}[thick, >=latex,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={rectangle, minimum size=4mm, draw=black!100, line width=1pt, inner sep=2mm},
node2/.style={rectangle, minimum size=5mm, draw=white!100, fill=white!100, very thick, inner sep=1mm},
dummy/.style={rectangle, minimum size=0mm, draw=black!100,
very thick, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]

\newcommand{\xd}{0}
\newcommand{\yd}{0}
\newcommand{\xstep}{2}
\newcommand{\ystep}{1}

\node[node1] (s1) at (\xd, \yd+0.2*\ystep)
{$\forall x \in \Nats : x + 0 = x$};

\node[dummy] (d1) at (\xd, \yd-1*\ystep) {};

\node[dummy] (d2) at (\xd+2.25*\xstep, \yd-1*\ystep) {};

\node[node2] (t1) at (\xd+1.3*\xstep, \yd-0.75*\ystep)
{\textcolor{\myblue}
{\texttt{MATCH\_MP\_TAC}~~ \texttt{NAT\_INDUCTION}}};

\node[node1] (s2) at (\xd+3.64*\xstep, \yd-1*\ystep)
{$0 + 0 = 0$};

\node[node1] (s3) at (\xd+2.25*\xstep, \yd-2*\ystep)
{$\forall x \in \Nats : ((x + 0 = x) \,\Rightarrow\, (x + 1 + 0 = x + 1))$};

\node[node2] (t2) at (\xd+4.7*\xstep, \yd-0.75*\ystep)
{\textcolor{\myblue}{\texttt{ARITH\_TAC}}};

\node[node2] (s2p) at (\xd+5.7*\xstep, \yd-1*\ystep)
{\textcolor{\myred}{PROVEN}};

\node[node2] (t3) at (\xd+4.7*\xstep, \yd-1.75*\ystep)
{\textcolor{\myblue}{\texttt{ARITH\_TAC}}};

\node[node2] (s3p) at (\xd+5.7*\xstep, \yd-2*\ystep)
{\textcolor{\myred}{PROVEN}};

\draw[->, very thick] (s1) to (d1) to (s2);
\draw[->, very thick] (d2) to (s3);
\draw[->, very thick] (s2) to (s2p);
\draw[->, very thick] (s3) to (s3p);

\end{tikzpicture}



